Nonintrusive approximation of parametrized limits of matrix power algorithms -- application to matrix inverses and log-determinants

We consider in this work quantities that can be obtained as limits of powers of parametrized matrices, for instance the inverse matrix or the logarithm of the determinant. Under the assumption of affine dependence in the parameters, we use the Empirical Interpolation Method (EIM) to derive an approximation for powers of these matrices, from which we derive a nonintrusive approximation for the aforementioned limits. We derive upper bounds of the error made by the obtained formula. Finally, numerical comparisons with classical intrusive and nonintrusive approximation techniques are provided: in the considered test-cases, our algorithm performs well compared to the nonintrusive ones.

==> dimension_10_testcase3_L2.tex <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
xlabel={$Q_{m,d}$},
ylabel={Relative $L^2$-norm error},
xmin=9.34639255537567, xmax=336.600456417866,
ymin=4.00524874438311e-09, ymax=0.00105206421653751,
xmode=log,
ymode=log,
xtick={0.1,1,10,100,1000,10000},
xticklabels={,,${10^{1}}$,${10^{2}}$,,},
ytick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1},
yticklabels={,,${10^{-8}}$,${10^{-7}}$,${10^{-6}}$,${10^{-5}}$,${10^{-4}}$,${10^{-3}}$,,},
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [red, dashed, forget plot]
table {%
11 2.2751163553454e-07
66 7.82301176431729e-09
286 2.7173410700975e-08
};
\addplot [red, forget plot]
table {%
11 4.55741346126495e-05
66 3.34109228586944e-05
286 3.02692640334513e-05
};
\addplot [blue, dashed, forget plot]
table {%
11 6.01099152714677e-07
66 3.68393865634896e-08
286 6.79007998418039e-08
};
\addplot [blue, forget plot]
table {%
11 8.93655770155118e-05
66 6.51665726531114e-05
286 5.90692793192622e-05
};
\addplot [black, dashed, forget plot]
table {%
11 8.737675487114e-07
66 7.06262970029431e-09
286 1.44173293876284e-08
};
\addplot [black, forget plot]
table {%
11 0.000169226261566155
66 0.0001239371402937
286 0.000112524776646743
};
\addplot [color0, dashed, forget plot]
table {%
11 6.09826887741581e-06
66 3.27322765041008e-08
286 1.92354815592204e-08
};
\addplot [color0, forget plot]
table {%
11 0.000367951216001953
66 0.000267654415317028
286 0.000243832044917355
};
\addplot [green!50.0!black, dashed, forget plot]
table {%
11 1.51080650977701e-05
66 3.87127659400942e-07
286 1.10136985822462e-08
};
\addplot [green!50.0!black, forget plot]
table {%
11 0.000596630300767668
66 0.000422697144546918
286 0.000390244403805179
};

\end{axis}

\end{tikzpicture}

==> dimension_10_testcase3_Linf.tex <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
xlabel={$Q_{m,d}$},
ylabel={Relative $L^\infty$-norm error},
xmin=9.34639255537567, xmax=336.600456417866,
ymin=7.7385709064192e-08, ymax=0.00434868427370505,
xmode=log,
ymode=log,
xtick={0.1,1,10,100,1000,10000},
xticklabels={,,${10^{1}}$,${10^{2}}$,,},
ytick={1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1},
yticklabels={,,${10^{-7}}$,${10^{-6}}$,${10^{-5}}$,${10^{-4}}$,${10^{-3}}$,,},
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [red, dashed, forget plot]
table {%
11 2.70292804790997e-06
66 1.27220204551472e-07
286 4.73478110028003e-07
};
\addplot [red, forget plot]
table {%
11 0.000220815314718456
66 0.000143891177184569
286 0.000157145708492195
};
\addplot [blue, dashed, forget plot]
table {%
11 5.83408862455479e-06
66 5.90532483901817e-07
286 1.20224152047394e-06
};
\addplot [blue, forget plot]
table {%
11 0.000427015548146997
66 0.000279664123321011
286 0.000305879589914927
};
\addplot [black, dashed, forget plot]
table {%
11 5.56824428833226e-06
66 1.4413367461421e-07
286 2.4934779574564e-07
};
\addplot [black, forget plot]
table {%
11 0.000791424142864886
66 0.000528907857411894
286 0.000580263347865485
};
\addplot [color0, dashed, forget plot]
table {%
11 5.39877047645195e-05
66 3.97250668792434e-07
286 5.26722899377067e-07
};
\addplot [color0, forget plot]
table {%
11 0.00165391639002776
66 0.00113689376296638
286 0.00124187561678088
};
\addplot [green!50.0!black, dashed, forget plot]
table {%
11 0.000112423392203977
66 5.20211361919861e-06
286 1.31816644380414e-07
};
\addplot [green!50.0!black, forget plot]
table {%
11 0.00264522461037869
66 0.00190138656171047
286 0.00200721430866267
};

\end{axis}

\end{tikzpicture}

==> dimension_10_testcase4_L2.tex <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
xlabel={$Q_{m,d}$},
ylabel={Relative $L^2$-norm error},
xmin=9.34639255537567, xmax=336.600456417866,
ymin=6.0629935131116e-09, ymax=0.014265028539937,
xmode=log,
ymode=log,
xtick={0.1,1,10,100,1000,10000},
xticklabels={,,${10^{1}}$,${10^{2}}$,,},
ytick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={,,${10^{-8}}$,${10^{-7}}$,${10^{-6}}$,${10^{-5}}$,${10^{-4}}$,${10^{-3}}$,${10^{-2}}$,,},
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [red, dashed, forget plot]
table {%
11 1.98898608527487e-05
66 6.10509999055085e-08
286 1.18114884111328e-08
};
\addplot [red, forget plot]
table {%
11 0.000440275296046366
66 0.000295631343480467
286 0.000284963487266993
};
\addplot [blue, dashed, forget plot]
table {%
11 4.19950991006167e-05
66 6.00103691581969e-07
286 1.75228814095342e-08
};
\addplot [blue, forget plot]
table {%
11 0.00087537098142955
66 0.00058820102423471
286 0.000564400212591123
};
\addplot [black, dashed, forget plot]
table {%
11 0.000116332510549512
66 2.64187996461911e-06
286 8.84825556580779e-08
};
\addplot [black, forget plot]
table {%
11 0.00172456214177351
66 0.00116547730983866
286 0.00110804830769686
};
\addplot [color0, dashed, forget plot]
table {%
11 0.000802123428102758
66 3.66248139639e-05
286 1.3072262863407e-05
};
\addplot [color0, forget plot]
table {%
11 0.00402115766378482
66 0.00283498639040399
286 0.00262541180400994
};
\addplot [green!50.0!black, dashed, forget plot]
table {%
11 0.00115838050887134
66 0.000529752275648597
286 0.000214529637030907
};
\addplot [green!50.0!black, forget plot]
table {%
11 0.00732242817259765
66 0.00539391775577103
286 0.00486615926964923
};

\end{axis}

\end{tikzpicture}

==> dimension_10_testcase4_Linf.tex <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
xlabel={$Q_{m,d}$},
ylabel={Relative $L^\infty$-norm error},
xmin=9.34639255537567, xmax=336.600456417866,
ymin=1.37120048811839e-07, ymax=0.058085646609091,
xmode=log,
ymode=log,
xtick={0.1,1,10,100,1000,10000},
xticklabels={,,${10^{1}}$,${10^{2}}$,,},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={,,${10^{-6}}$,${10^{-5}}$,${10^{-4}}$,${10^{-3}}$,${10^{-2}}$,,},
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [red, dashed, forget plot]
table {%
11 0.000225883721926886
66 9.47688381840895e-07
286 2.4709970445175e-07
};
\addplot [red, forget plot]
table {%
11 0.0022125624785752
66 0.00124727284426392
286 0.00127739216886634
};
\addplot [blue, dashed, forget plot]
table {%
11 0.000385562935756098
66 6.57984063148974e-06
286 3.80377730296124e-07
};
\addplot [blue, forget plot]
table {%
11 0.00438689314126953
66 0.00253533033023784
286 0.00254116275685253
};
\addplot [black, dashed, forget plot]
table {%
11 0.000886605073243631
66 2.13004982232331e-05
286 1.1757335621808e-06
};
\addplot [black, forget plot]
table {%
11 0.00857999166684946
66 0.00518910360172147
286 0.00518197691928786
};
\addplot [color0, dashed, forget plot]
table {%
11 0.00639198274645027
66 0.00048495683329656
286 0.000164050964988855
};
\addplot [color0, forget plot]
table {%
11 0.0189604607454319
66 0.0132229646186841
286 0.0135694779741877
};
\addplot [green!50.0!black, dashed, forget plot]
table {%
11 0.00695109634252115
66 0.00631959764093558
286 0.0029209406614421
};
\addplot [green!50.0!black, forget plot]
table {%
11 0.0322327649722503
66 0.0269583397330991
286 0.0282158285169142
};

\end{axis}

\end{tikzpicture}

==> dimension_14_testcase3_L2.tex <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\begin{axis}[
xlabel={$Q_{m,d}$},
ylabel={Relative $L^2$-norm error},
xmin=12.3956805755994, xmax=822.867283308226,
ymin=8.33607367630474e-10, ymax=0.0782313051019273,
xmode=log,
ymode=log,
xtick={1,10,100,1000,10000},
xticklabels={,,${10^{2}}$,,},
ytick={1e-11,1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={,,${10^{-9}}$,${10^{-8}}$,${10^{-7}}$,${10^{-6}}$,${10^{-5}}$,${10^{-4}}$,${10^{-3}}$,${10^{-2}}$,,},
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
%legend cell align={left},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
%legend entries={{Proposed algorithm 1\%},{Gaussian 1\%},{Proposed algorithm 5\%},{Gaussian 5\%},{Proposed algorithm 10\%},{Gaussian 10\%}}
]
\addplot [red, dashed]
table {%
15 0.00140920781427981
120 1.82896659716133e-06
680 1.92019010598944e-09
};
\addplot [red]
table {%
15 0.000626396679822821
120 0.000567616243989389
680 0.000586097685087872
};
\addplot [blue, dashed]
table {%
15 0.033962362429063
120 1.18914156385539e-05
680 9.81598095481165e-07
};
\addplot [blue]
table {%
15 0.00169826595512778
120 0.0011166657820412
680 0.00110624056044591
};
\addplot [black, dashed]
table {%
15 0.0159586601512966
120 8.38251717898582e-05
680 9.1580958685816e-06
};
\addplot [black]
table {%
15 0.00299790720692941
120 0.0018485493315393
680 0.0018419986712284
};
\end{axis}
\end{tikzpicture}

==> dimension_14_testcase3_Linf.tex <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\begin{axis}[
xlabel={$Q_{m,d}$},
ylabel={Relative $L^\infty$-norm error},
xmin=12.3956805755994, xmax=822.867283308226,
ymin=3.38918705552854e-09, ymax=0.24739913654271,
xmode=log,
ymode=log,
xtick={1,10,100,1000,10000},
xticklabels={,,${10^{2}}$,,},
ytick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={,,${10^{-8}}$,${10^{-7}}$,${10^{-6}}$,${10^{-5}}$,${10^{-4}}$,${10^{-3}}$,${10^{-2}}$,${10^{-1}}$,,},
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
%legend cell align={left},
%legend entries={{NonIntrusiveAlgoLinf_0},{StatsLinf_0},{NonIntrusiveAlgoLinf_1},{StatsLinf_1},{NonIntrusiveAlgoLinf_2},{StatsLinf_2}},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black}
]
\addplot [red, dashed]
table {%
15 0.0050073182612182
120 9.17306402322103e-06
680 7.71824190884197e-09
};
\addplot [red]
table {%
15 0.00187099821008751
120 0.00192920553032225
680 0.00199986840408929
};
\addplot [blue, dashed]
table {%
15 0.108636391683828
120 4.06796258777552e-05
680 4.23661558241123e-06
};
\addplot [blue]
table {%
15 0.00452977404337265
120 0.00410330086835397
680 0.00445173005425543
};
\addplot [black, dashed]
table {%
15 0.0455886318638798
120 0.000267731550757115
680 4.78551633722374e-05
};
\addplot [black]
table {%
15 0.00890568825818388
120 0.00813193051901475
680 0.00880940824637026
};

\end{axis}

\end{tikzpicture}
